Deep Learning for Multi-User Proactive Beam Handoff: A 6G Application

This paper demonstrates the use of deep learning and time series data generated from user equipment (UE) beam measurements and positions collected by the base station (BS) to enable handoffs between beams that belong to the same or different BSs. We propose the use of long short-term memory (LSTM) recurrent neural networks with three different approaches and vary the number of lookbacks of the beam measurements to study the performance of the prediction used for the proactive beam handoff. Simulations show that while UE positions can improve the prediction performance, it is only up to a certain point. At a sufficiently large number of lookbacks, the UE positions become irrelevant to the prediction accuracy since the LSTMs are able to learn the optimal beam based on implicitly defined positions from the time-defined trajectories.

==> figures/BS0att_1_using_7history_frames_for_MT_11.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=3.7in,
height=2.1in,
tick align=outside,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.565,0.12)},
  anchor=south,
  draw=lightgray204
},
tick pos=left,
x grid style={darkgray176,dashed},
xlabel={Epoch},
xmajorgrids,
xmin=-9.55, xmax=200.55,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176,dashed},
ylabel={\textcolor{blue}{Loss}},
ymajorgrids,
ymin=-0.0485290423035622, ymax=2.10610268861055,
yminorgrids,
ytick style={color=blue},
yticklabel style={color=blue}
]
\addplot [line width=2pt, blue]
table {%
0 1.88747048377991
1 1.34685921669006
2 0.788471698760986
3 0.489103674888611
4 0.371434807777405
5 0.315249443054199
6 0.326119750738144
7 0.237508311867714
8 0.230111390352249
9 0.20174315571785
10 0.181914582848549
11 0.173216059803963
12 0.163795545697212
13 0.177881568670273
14 0.15107724070549
15 0.143447831273079
16 0.128239825367928
17 0.123446241021156
18 0.138343527913094
19 0.122009739279747
20 0.11266378313303
21 0.117821298539639
22 0.112564139068127
23 0.111942440271378
24 0.106780335307121
25 0.122175559401512
26 0.104393720626831
27 0.100206717848778
28 0.0950484350323677
29 0.0950669422745705
30 0.0912822708487511
31 0.0949487686157227
32 0.0905272290110588
33 0.0903654992580414
34 0.0908970534801483
35 0.0963043347001076
36 0.0999708622694016
37 0.105116099119186
38 0.115546010434628
39 0.0881784036755562
40 0.0875627994537354
41 0.087608315050602
42 0.0856340453028679
43 0.0852829813957214
44 0.0879020318388939
45 0.0785540342330933
46 0.0837889909744263
47 0.0912732928991318
48 0.096081517636776
49 0.0823747739195824
50 0.0811893790960312
51 0.0756397023797035
52 0.083668477833271
53 0.0794014558196068
54 0.0761493518948555
55 0.0776190385222435
56 0.0760229974985123
57 0.0775342956185341
58 0.0717881917953491
59 0.0866456180810928
60 0.080246813595295
61 0.0727540850639343
62 0.0846920534968376
63 0.073209285736084
64 0.0762777402997017
65 0.0738563686609268
66 0.0744405537843704
67 0.0729038193821907
68 0.0749403759837151
69 0.097957655787468
70 0.0880668386816978
71 0.0735488086938858
72 0.0738849639892578
73 0.0719012692570686
74 0.0676064342260361
75 0.0675804764032364
76 0.0647993534803391
77 0.066245898604393
78 0.0694892331957817
79 0.0739478766918182
80 0.0732904896140099
81 0.0708587914705276
82 0.0688145682215691
83 0.0631531849503517
84 0.064467154443264
85 0.0716394707560539
86 0.0648197308182716
87 0.0618649907410145
88 0.066649042069912
89 0.067033939063549
90 0.0711728185415268
91 0.0885690078139305
92 0.0761702880263329
93 0.0668672621250153
94 0.0706817060709
95 0.0656597912311554
96 0.0712591111660004
97 0.0681193917989731
98 0.0625659450888634
99 0.0598854385316372
100 0.0668763816356659
101 0.0676249265670776
102 0.0684297010302544
103 0.0695067346096039
104 0.0681540295481682
105 0.0649106651544571
106 0.0670194923877716
107 0.0614909939467907
108 0.0633795335888863
109 0.0687778368592262
110 0.0744949579238892
111 0.0680141299962997
112 0.0683108791708946
113 0.0619812570512295
114 0.0650999620556831
115 0.0611182600259781
116 0.0638155713677406
117 0.0638103410601616
118 0.0582005269825459
119 0.0629937797784805
120 0.0707551017403603
121 0.0645396709442139
122 0.0598633401095867
123 0.0620469078421593
124 0.0612957701086998
125 0.0625300779938698
126 0.0574979223310947
127 0.0700420811772346
128 0.0627750232815742
129 0.0561985336244106
130 0.0632045343518257
131 0.0667473822832108
132 0.0606741048395634
133 0.0629726499319077
134 0.0629926919937134
135 0.0604988411068916
136 0.0740029886364937
137 0.0839794054627419
138 0.0643352717161179
139 0.0575324818491936
140 0.0629472509026527
141 0.0636490657925606
142 0.0582785904407501
143 0.061954990029335
144 0.059744156897068
145 0.0637471750378609
146 0.0561295449733734
147 0.126853421330452
148 0.0604992471635342
149 0.057946939021349
150 0.0573049820959568
151 0.0588716454803944
152 0.0567386113107204
153 0.0593579262495041
154 0.0566021613776684
155 0.0567416995763779
156 0.0561171360313892
157 0.0622265450656414
158 0.0573424808681011
159 0.05408750846982
160 0.0581204034388065
161 0.0580939203500748
162 0.0580315180122852
163 0.0593780167400837
164 0.0585629343986511
165 0.0568298995494843
166 0.0627920627593994
167 0.0630361139774323
168 0.0555664449930191
169 0.0579487234354019
170 0.0585102997720242
171 0.0549028404057026
172 0.0562929473817348
173 0.0531077273190022
174 0.0583534464240074
175 0.0562650077044964
176 0.0603231005370617
177 0.0615253038704395
178 0.0557108148932457
179 0.0531161576509476
180 0.0578491389751434
181 0.057009432464838
182 0.0576318986713886
183 0.0569968670606613
184 0.0574024766683578
185 0.0570089854300022
186 0.0593397691845894
187 0.0553956218063831
188 0.0566733963787556
189 0.0566032715141773
190 0.0630143955349922
191 0.0549748316407204
};
\addlegendentry{Training Loss}
\addplot [line width=2pt, blue, dashed]
table {%
0 2.00816488265991
1 1.41219782829285
2 0.849621891975403
3 0.580694198608398
4 0.429149329662323
5 0.353573352098465
6 0.328401058912277
7 0.294911950826645
8 0.293363213539124
9 0.239846423268318
10 0.228754207491875
11 0.215639561414719
12 0.170335873961449
13 0.175098448991776
14 0.177863985300064
15 0.173584878444672
16 0.16017447412014
17 0.132818505167961
18 0.134418100118637
19 0.130954727530479
20 0.116741597652435
21 0.153949975967407
22 0.112711794674397
23 0.114618249237537
24 0.125530064105988
25 0.102457329630852
26 0.132476985454559
27 0.100840039551258
28 0.0995015949010849
29 0.0996487364172935
30 0.0934565588831902
31 0.0947203785181046
32 0.0886236578226089
33 0.116582661867142
34 0.109886601567268
35 0.0912807360291481
36 0.113108664751053
37 0.106487058103085
38 0.125551730394363
39 0.102875113487244
40 0.076774463057518
41 0.0873953327536583
42 0.0914807766675949
43 0.0919035524129868
44 0.0804400965571404
45 0.0802583545446396
46 0.0802309364080429
47 0.0886843651533127
48 0.0776375085115433
49 0.0811457335948944
50 0.078115813434124
51 0.0769429579377174
52 0.0731330141425133
53 0.0686452761292458
54 0.075811855494976
55 0.0745514780282974
56 0.0705928206443787
57 0.0665546059608459
58 0.0685306191444397
59 0.0693990513682365
60 0.0870403945446014
61 0.073952928185463
62 0.0671895816922188
63 0.0621306784451008
64 0.064313642680645
65 0.0680685117840767
66 0.0685467645525932
67 0.0648471787571907
68 0.0634088963270187
69 0.0790350884199142
70 0.0670035853981972
71 0.0632006749510765
72 0.0832783132791519
73 0.0702855288982391
74 0.0627079531550407
75 0.061639279127121
76 0.0623600445687771
77 0.0592284314334393
78 0.0858055949211121
79 0.0582492426037788
80 0.0580333806574345
81 0.0614533424377441
82 0.060555599629879
83 0.0591588690876961
84 0.0578888580203056
85 0.0638040602207184
86 0.0610727034509182
87 0.0555197782814503
88 0.0616348758339882
89 0.055053886026144
90 0.057916134595871
91 0.0638524144887924
92 0.0602666176855564
93 0.0587667748332024
94 0.057281132787466
95 0.0587302967905998
96 0.0569714531302452
97 0.057174377143383
98 0.0576536916196346
99 0.0586537346243858
100 0.0683775842189789
101 0.0572494640946388
102 0.0587028563022614
103 0.0652601793408394
104 0.060908131301403
105 0.0597879327833652
106 0.0570636168122292
107 0.0565977171063423
108 0.0583501979708672
109 0.0584105663001537
110 0.0604828149080276
111 0.05830167979002
112 0.0577057376503944
113 0.0565742738544941
114 0.0608632825314999
115 0.0564267039299011
116 0.0546353720128536
117 0.0547471791505814
118 0.0678886026144028
119 0.0556068383157253
120 0.0548176392912865
121 0.0564000681042671
122 0.0550211854279041
123 0.0592719353735447
124 0.0528233125805855
125 0.0598904266953468
126 0.0702000111341476
127 0.0563584417104721
128 0.0582901984453201
129 0.0534951463341713
130 0.114254415035248
131 0.0531537644565105
132 0.0566905401647091
133 0.0639152303338051
134 0.0529140569269657
135 0.0551792643964291
136 0.134003043174744
137 0.0694111064076424
138 0.0559732504189014
139 0.054705273360014
140 0.0731992274522781
141 0.053338672965765
142 0.0554924607276917
143 0.0551909394562244
144 0.0528316162526608
145 0.0548948980867863
146 0.0582743547856808
147 0.0546383038163185
148 0.0557272136211395
149 0.055961512029171
150 0.0494087636470795
151 0.0547849014401436
152 0.0548192113637924
153 0.0593798793852329
154 0.0564047135412693
155 0.0566342957317829
156 0.0601980425417423
157 0.0520054139196873
158 0.0541595481336117
159 0.0553053729236126
160 0.0553874112665653
161 0.0541112013161182
162 0.0529037825763226
163 0.0531395524740219
164 0.054907314479351
165 0.0547817647457123
166 0.0552332401275635
167 0.0553476624190807
168 0.0560474321246147
169 0.0536957643926144
170 0.0538466237485409
171 0.0581373758614063
172 0.0536079332232475
173 0.0523171685636044
174 0.0530385673046112
175 0.0531677268445492
176 0.0521033704280853
177 0.0523441322147846
178 0.05159867182374
179 0.0529480129480362
180 0.0537430867552757
181 0.0524222701787949
182 0.0534558519721031
183 0.05147710070014
184 0.0527499690651894
185 0.0531826503574848
186 0.0521434582769871
187 0.0575625970959663
188 0.0514901503920555
189 0.0519134476780891
190 0.0544096417725086
191 0.0530923008918762
};
\addlegendentry{Validation Loss}
\end{axis}

\begin{axis}[
width=3.7in,
height=2.1in,
axis y line=right,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.62)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
xmin=-9.55, xmax=200.55,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textcolor{red} {Accuracy}},
ymin=0.0650298453867435, ymax=1.03372219130397,
ytick pos=right,
ytick style={color=red},
yticklabel style={anchor=west,color=red}
]
\addplot [line width=2pt, red]
table {%
0 0.288454592227936
1 0.448425620794296
2 0.740499436855316
3 0.868621051311493
4 0.913861751556396
5 0.923633754253387
6 0.913137912750244
7 0.948606610298157
8 0.946073114871979
9 0.95439738035202
10 0.959826290607452
11 0.962359726428986
12 0.967064797878265
13 0.956568956375122
14 0.966702878475189
15 0.969236314296722
16 0.975389063358307
17 0.973579466342926
18 0.967064797878265
19 0.976112902164459
20 0.976836800575256
21 0.975750982761383
22 0.974665224552155
23 0.977560639381409
24 0.975389063358307
25 0.97321754693985
26 0.978284478187561
27 0.977922558784485
28 0.980456054210663
29 0.980456054210663
30 0.981179893016815
31 0.979008316993713
32 0.980456054210663
33 0.980456054210663
34 0.981179893016815
35 0.979732155799866
36 0.977198719978333
37 0.976474821567535
38 0.973941385746002
39 0.983351409435272
40 0.98262757062912
41 0.981903731822968
42 0.981541812419891
43 0.98262757062912
44 0.980817973613739
45 0.982989490032196
46 0.982989490032196
47 0.981541812419891
48 0.976836800575256
49 0.981179893016815
50 0.983351409435272
51 0.983351409435272
52 0.981903731822968
53 0.984075307846069
54 0.982989490032196
55 0.984075307846069
56 0.983713328838348
57 0.981179893016815
58 0.984075307846069
59 0.977922558784485
60 0.980817973613739
61 0.985161066055298
62 0.981541812419891
63 0.984437227249146
64 0.98262757062912
65 0.983351409435272
66 0.983713328838348
67 0.982989490032196
68 0.982265651226044
69 0.973579466342926
70 0.978646397590637
71 0.984075307846069
72 0.982265651226044
73 0.983713328838348
74 0.98588490486145
75 0.983713328838348
76 0.984799146652222
77 0.986608743667603
78 0.984437227249146
79 0.98262757062912
80 0.982989490032196
81 0.983713328838348
82 0.985161066055298
83 0.985522985458374
84 0.984075307846069
85 0.983713328838348
86 0.985161066055298
87 0.983713328838348
88 0.985161066055298
89 0.985522985458374
90 0.984075307846069
91 0.976112902164459
92 0.982989490032196
93 0.982989490032196
94 0.984075307846069
95 0.983713328838348
96 0.981903731822968
97 0.984075307846069
98 0.986246824264526
99 0.984799146652222
100 0.984437227249146
101 0.983351409435272
102 0.982989490032196
103 0.983351409435272
104 0.983713328838348
105 0.985161066055298
106 0.984075307846069
107 0.985161066055298
108 0.983713328838348
109 0.983351409435272
110 0.982989490032196
111 0.984437227249146
112 0.983713328838348
113 0.984799146652222
114 0.983351409435272
115 0.986608743667603
116 0.984437227249146
117 0.984075307846069
118 0.98588490486145
119 0.984799146652222
120 0.983713328838348
121 0.982989490032196
122 0.98588490486145
123 0.984437227249146
124 0.985161066055298
125 0.983713328838348
126 0.986246824264526
127 0.982989490032196
128 0.984799146652222
129 0.983351409435272
130 0.984437227249146
131 0.983351409435272
132 0.985522985458374
133 0.983351409435272
134 0.984075307846069
135 0.985161066055298
136 0.981179893016815
137 0.977560639381409
138 0.982989490032196
139 0.984799146652222
140 0.984799146652222
141 0.983713328838348
142 0.985522985458374
143 0.984437227249146
144 0.984799146652222
145 0.983713328838348
146 0.985522985458374
147 0.960550129413605
148 0.982265651226044
149 0.984799146652222
150 0.985161066055298
151 0.986246824264526
152 0.98588490486145
153 0.985161066055298
154 0.985522985458374
155 0.98588490486145
156 0.986970663070679
157 0.984437227249146
158 0.985161066055298
159 0.986246824264526
160 0.984075307846069
161 0.984799146652222
162 0.986246824264526
163 0.985161066055298
164 0.984075307846069
165 0.986246824264526
166 0.984799146652222
167 0.983351409435272
168 0.98588490486145
169 0.984799146652222
170 0.985161066055298
171 0.985161066055298
172 0.986246824264526
173 0.987332582473755
174 0.985161066055298
175 0.985161066055298
176 0.984075307846069
177 0.985522985458374
178 0.985522985458374
179 0.987332582473755
180 0.985161066055298
181 0.985522985458374
182 0.985522985458374
183 0.986608743667603
184 0.982989490032196
185 0.985522985458374
186 0.984437227249146
187 0.985522985458374
188 0.984075307846069
189 0.986246824264526
190 0.984075307846069
191 0.985161066055298
};
\addlegendentry{Training Accuracy}
\addplot [line width=2pt, red, dashed]
table {%
0 0.109061315655708
1 0.417254477739334
2 0.724905073642731
3 0.903418362140656
4 0.940314710140228
5 0.943027675151825
6 0.947368443012238
7 0.943570256233215
8 0.942485094070435
9 0.955507338047028
10 0.954964756965637
11 0.954964756965637
12 0.974498093128204
13 0.972327709197998
14 0.968529582023621
15 0.965274035930634
16 0.970157325267792
17 0.981009244918823
18 0.97558331489563
19 0.976668477058411
20 0.981551826000214
21 0.968529582023621
22 0.982094407081604
23 0.981551826000214
24 0.977211058139801
25 0.981551826000214
26 0.972870349884033
27 0.981551826000214
28 0.981009244918823
29 0.982094407081604
30 0.981551826000214
31 0.982094407081604
32 0.983179569244385
33 0.977753639221191
34 0.977211058139801
35 0.98426479101181
36 0.977211058139801
37 0.980466604232788
38 0.97558331489563
39 0.978296279907227
40 0.986435174942017
41 0.98372220993042
42 0.981009244918823
43 0.982094407081604
44 0.984807372093201
45 0.986435174942017
46 0.984807372093201
47 0.982094407081604
48 0.987520337104797
49 0.981551826000214
50 0.984807372093201
51 0.985349953174591
52 0.986435174942017
53 0.986435174942017
54 0.984807372093201
55 0.985349953174591
56 0.987520337104797
57 0.985349953174591
58 0.987520337104797
59 0.985892593860626
60 0.982636988162994
61 0.982636988162994
62 0.98426479101181
63 0.987520337104797
64 0.986977756023407
65 0.985892593860626
66 0.985349953174591
67 0.986977756023407
68 0.984807372093201
69 0.985349953174591
70 0.98426479101181
71 0.984807372093201
72 0.977753639221191
73 0.983179569244385
74 0.987520337104797
75 0.987520337104797
76 0.985349953174591
77 0.989690721035004
78 0.981551826000214
79 0.987520337104797
80 0.987520337104797
81 0.984807372093201
82 0.985349953174591
83 0.988062918186188
84 0.986977756023407
85 0.984807372093201
86 0.984807372093201
87 0.986435174942017
88 0.988062918186188
89 0.986977756023407
90 0.987520337104797
91 0.984807372093201
92 0.986977756023407
93 0.985892593860626
94 0.985892593860626
95 0.984807372093201
96 0.985349953174591
97 0.986435174942017
98 0.987520337104797
99 0.98426479101181
100 0.98372220993042
101 0.986435174942017
102 0.986977756023407
103 0.98426479101181
104 0.985349953174591
105 0.986977756023407
106 0.985892593860626
107 0.986435174942017
108 0.988062918186188
109 0.984807372093201
110 0.985892593860626
111 0.983179569244385
112 0.986435174942017
113 0.985349953174591
114 0.986435174942017
115 0.985892593860626
116 0.986435174942017
117 0.987520337104797
118 0.985892593860626
119 0.985892593860626
120 0.988062918186188
121 0.986435174942017
122 0.986435174942017
123 0.985892593860626
124 0.985892593860626
125 0.985349953174591
126 0.985349953174591
127 0.985892593860626
128 0.985349953174591
129 0.985892593860626
130 0.967444360256195
131 0.986435174942017
132 0.986435174942017
133 0.981009244918823
134 0.986435174942017
135 0.986435174942017
136 0.96798700094223
137 0.985892593860626
138 0.986435174942017
139 0.984807372093201
140 0.977753639221191
141 0.986435174942017
142 0.985892593860626
143 0.986435174942017
144 0.985892593860626
145 0.985892593860626
146 0.98372220993042
147 0.98372220993042
148 0.986435174942017
149 0.986435174942017
150 0.988062918186188
151 0.987520337104797
152 0.985892593860626
153 0.985349953174591
154 0.987520337104797
155 0.986435174942017
156 0.985349953174591
157 0.986435174942017
158 0.986435174942017
159 0.985892593860626
160 0.985892593860626
161 0.984807372093201
162 0.985892593860626
163 0.986435174942017
164 0.986435174942017
165 0.986435174942017
166 0.985892593860626
167 0.98426479101181
168 0.98426479101181
169 0.984807372093201
170 0.985892593860626
171 0.98426479101181
172 0.986435174942017
173 0.986435174942017
174 0.984807372093201
175 0.986435174942017
176 0.985892593860626
177 0.986435174942017
178 0.985892593860626
179 0.985892593860626
180 0.984807372093201
181 0.98426479101181
182 0.984807372093201
183 0.986435174942017
184 0.986435174942017
185 0.986435174942017
186 0.985892593860626
187 0.985349953174591
188 0.986435174942017
189 0.985892593860626
190 0.984807372093201
191 0.985892593860626
};
\addlegendentry{Validation Accuracy}
\end{axis}

\end{tikzpicture}


==> figures/coherence.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=3.7in,
height=2.1in,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176,dashed},
xlabel={Coherence Time [Frames]},
xmajorgrids,
xmin=0, xmax=10,
xtick={0,1,...,10},
xtick style={color=black},
y grid style={darkgray176,dashed},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1.05,
ytick={0,0.2,...,1},
ytick style={color=black}
]
\addplot [line width=2pt, black]
table {%
0.488035045952523 0.00160232590937974
0.439994901066406 0.000226860203378496
0.536075190838641 0.0064649570273133
0.584115335724758 0.0175826715459864
0.632155480610875 0.0351599789098238
0.680195625496992 0.0545868115770673
0.728235770383109 0.0717606877417933
0.776275915269226 0.085201540146098
0.824316060155344 0.0962470617133511
0.872356205041461 0.106607756026268
0.920396349927578 0.117381715872235
0.968436494813695 0.12853675615836
1.01647663969981 0.13975706066063
1.06451678458593 0.150800123644399
1.11255692947205 0.161732326863757
1.16059707435816 0.172563504652646
1.20863721924428 0.183217440923033
1.2566773641304 0.193718498002177
1.30471750901652 0.204050583343633
1.35275765390263 0.214143739071876
1.40079779878875 0.223931806940402
1.44883794367487 0.233354886915218
1.49687808856098 0.242475337613802
1.5449182334471 0.251305675461169
1.59295837833322 0.259954301638244
1.64099852321934 0.268422557190563
1.68903866810545 0.27691159894871
1.73707881299157 0.285588610589656
1.78511895787769 0.29442990030891
1.8331591027638 0.303265825846015
1.88119924764992 0.312338892935618
1.92923939253604 0.321559028019135
1.97727953742216 0.330780727655779
2.02531968230827 0.340100994139407
2.07335982719439 0.349526532697708
2.12139997208051 0.359123725084771
2.16944011696662 0.368832224251423
2.21748026185274 0.378589001057414
2.26552040673886 0.388234918098997
2.31356055162498 0.397864966101721
2.36160069651109 0.407436678623578
2.40964084139721 0.416956090369483
2.45768098628333 0.426381405420193
2.50572113116945 0.43571240026812
2.55376127605556 0.444964273429351
2.60180142094168 0.454168092458831
2.6498415658278 0.463340396918188
2.69788171071391 0.472409887886358
2.74592185560003 0.481402268736138
2.79396200048615 0.490414094746208
2.84200214537227 0.499427708816994
2.89004229025838 0.508415172499805
2.9380824351445 0.517456054496514
2.98612258003062 0.526519510759767
3.03416272491673 0.535517032284107
3.08220286980285 0.544501590368253
3.13024301468897 0.553554988789977
3.17828315957509 0.562569273383531
3.2263233044612 0.571621777774897
3.27436344934732 0.580705796736387
3.32240359423344 0.589825353404613
3.37044373911955 0.599025372805072
3.41848388400567 0.608118555577732
3.46652402889179 0.617181341318216
3.51456417377791 0.626209706889912
3.56260431866402 0.635388493069365
3.61064446355014 0.644553645285856
3.65868460843626 0.653593186237028
3.70672475332237 0.662631386142663
3.75476489820849 0.671662210297844
3.80280504309461 0.680619053440888
3.85084518798073 0.689584389872334
3.89888533286684 0.698427020637126
3.94692547775296 0.707236125263487
3.99496562263908 0.715994940682203
4.0430057675252 0.724730958326786
4.09104591241131 0.733402605785583
4.13908605729743 0.742041621136308
4.18712620218355 0.750604643906591
4.23516634706966 0.759085192376335
4.28320649195578 0.767450410929878
4.3312466368419 0.775654480511367
4.37928678172802 0.78363034884394
4.42732692661413 0.791408412959774
4.47536707150025 0.798972580312423
4.52340721638637 0.806361294207286
4.57144736127248 0.813573660614006
4.6194875061586 0.820543297778491
4.66752765104472 0.82724606688107
4.71556779593084 0.833725998916882
4.76360794081695 0.839894584880471
4.81164808570307 0.845842568853189
4.85968823058919 0.851630744899389
4.9077283754753 0.85725486637487
4.95576852036142 0.862579934695552
5.00380866524754 0.867717703656204
5.05184881013366 0.872647163543408
5.09988895501977 0.877366749804039
5.14792909990589 0.881930104259585
5.19596924479201 0.886226143638046
5.24400938967813 0.890258444060855
5.29204953456424 0.894159098513428
5.34008967945036 0.897919390199773
5.38812982433648 0.90144768100818
5.43616996922259 0.904929035222784
5.48421011410871 0.908274496822951
5.53225025899483 0.911454339299272
5.58029040388095 0.914618759751915
5.62833054876706 0.917603927117751
5.67637069365318 0.920484269424094
5.7244108385393 0.923285937058921
5.77245098342541 0.926011612113306
5.82049112831153 0.928558034080884
5.86853127319765 0.931049026166257
5.91657141808377 0.933479671202455
5.96461156296988 0.935831418059547
6.012651707856 0.938145839149187
6.06069185274212 0.940394996022682
6.10873199762823 0.942560784565281
6.15677214251435 0.944633146935454
6.20481228740047 0.946640468597072
6.25285243228659 0.948654718993965
6.3008925771727 0.95054335812554
6.34893272205882 0.952414116649952
6.39697286694494 0.954151664651001
6.44501301183105 0.955826630526979
6.49305315671717 0.957439461293067
6.54109330160329 0.958984345751936
6.58913344648941 0.960478046972802
6.63717359137552 0.961945374298102
6.68521373626164 0.963388562803733
6.73325388114776 0.964764252017323
6.78129402603388 0.966132565480459
6.82933417091999 0.967512054323072
6.87737431580611 0.968894672271939
6.92541446069223 0.97015480806174
6.97345460557834 0.971321741186704
7.02149475046446 0.972444419808941
7.06953489535058 0.97353714841418
7.1175750402367 0.974548296749238
7.16561518512281 0.975489040193593
7.21365533000893 0.976378600399944
7.26169547489505 0.977264584484863
7.30973561978116 0.978111231234023
7.35777576466728 0.978952066785855
7.4058159095534 0.979743060145221
7.45385605443952 0.980494716168829
7.50189619932563 0.981237878904035
7.54993634421175 0.981968972229405
7.59797648909787 0.982663410310092
7.64601663398398 0.983322981206811
7.6940567788701 0.983952602086532
7.74209692375622 0.984560766237658
7.79013706864234 0.985155296425823
7.83817721352845 0.985727475855033
7.88621735841457 0.986276410494933
7.93425750330069 0.986818863414735
7.9822976481868 0.987336506992099
8.03033779307292 0.987842528174807
8.07837793795904 0.988332456811069
8.12641808284516 0.988810092529906
8.17445822773127 0.989278564437573
8.22249837261739 0.989726250139412
8.27053851750351 0.990160972401059
8.31857866238962 0.990591001003325
8.36661880727574 0.991013430347547
8.41465895216186 0.991412838410047
8.46269909704798 0.991805541244861
8.51073924193409 0.992189080268504
8.55877938682021 0.992562337943028
8.60681953170633 0.992934254572015
8.65485967659244 0.993287620071071
8.70289982147856 0.993631821758955
8.75093996636468 0.993965071574953
8.7989801112508 0.994279546753429
8.84702025613691 0.994589775287704
8.89506040102303 0.994888381427323
8.94310054590915 0.995177153233003
8.99114069079526 0.995463019440019
9.03918083568138 0.995738604297916
9.0872209805675 0.996009048481254
9.13526112545362 0.99627099937619
9.18330127033973 0.996524233475134
9.23134141522585 0.996775008990592
9.27938156011197 0.99701662069488
9.32742170499809 0.997247057019691
9.3754618498842 0.997474140730659
9.42350199477032 0.99769988339609
9.47154213965644 0.997914227174455
9.51958228454255 0.998130135505946
9.56762242942867 0.998338668086982
9.61566257431479 0.998547200668019
9.66370271920091 0.998744781377168
9.71174286408702 0.998938562457296
9.75978300897314 0.999127426370453
9.80782315385926 0.999310926101462
9.85586329874537 0.999490179188269
9.90390344363149 0.999664291600517
9.95194358851761 0.999829910724363
9.99998373340373 0.999999999999999
};
\end{axis}

\end{tikzpicture}


==> figures/llm_signalling.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Shape: Rectangle [id:dp06710147065209537] 
\draw   (100,91) -- (159,91) -- (159,131) -- (100,131) -- cycle ;
%Shape: Rectangle [id:dp16784646260114178] 
\draw   (310,73.78) -- (408.06,73.78) -- (408.06,130) -- (310,130) -- cycle ;
%Shape: Rectangle [id:dp3012896878613811] 
\draw   (512,89) -- (582,89) -- (582,129) -- (512,129) -- cycle ;
%Shape: Rectangle [id:dp8338051387897425] 
\draw   (661,73.78) -- (759.06,73.78) -- (759.06,130) -- (661,130) -- cycle ;
%Straight Lines [id:da8335994340972892] 
\draw    (131.4,129.96) -- (131.06,200) ;
%Straight Lines [id:da34500242747067] 
\draw    (361,130) -- (361.06,201) ;
%Straight Lines [id:da8544613698890757] 
\draw    (549,130) -- (549.06,199) ;
%Straight Lines [id:da2063645876097575] 
\draw    (712.33,130) -- (712.06,200) ;
%Flowchart: Terminator [id:dp028077734517124364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.27,142.5) -- (655.94,142.5) .. controls (714.63,142.5) and (762.21,151.45) .. (762.21,162.5) .. controls (762.21,173.55) and (714.63,182.5) .. (655.94,182.5) -- (204.27,182.5) .. controls (145.58,182.5) and (98,173.55) .. (98,162.5) .. controls (98,151.45) and (145.58,142.5) .. (204.27,142.5) -- cycle ;
%Straight Lines [id:da25805440444092365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (131.06,200) -- (131.06,243) ;
%Straight Lines [id:da06953491949672386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (361.06,201) -- (361.06,239) ;
%Straight Lines [id:da6550531790343666] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (549.06,199) -- (548.06,237) ;
%Straight Lines [id:da7105180738830983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (712.06,200) -- (712.06,238) ;
%Straight Lines [id:da9106019993653172] 
\draw    (131.06,243) -- (131.06,461.44) ;
%Straight Lines [id:da1530157217314334] 
\draw    (361.06,239) -- (360.06,458.44) ;
%Straight Lines [id:da2853156536409662] 
\draw    (548.06,236) -- (548.31,338.2) -- (549.06,451.33) ;
%Straight Lines [id:da42945438668109226] 
\draw    (712.06,238) -- (712.31,340.2) -- (712.06,448.33) ;
%Straight Lines [id:da6217004685609226] 
\draw    (132.06,269.22) -- (356.06,268.23) ;
\draw [shift={(358.06,268.22)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9559153186136142] 
\draw    (361.5,319) -- (133.5,320.98) ;
\draw [shift={(131.5,321)}, rotate = 359.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Terminator [id:dp95304053220192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.27,351.5) -- (659.94,351.5) .. controls (718.63,351.5) and (766.21,360.45) .. (766.21,371.5) .. controls (766.21,382.55) and (718.63,391.5) .. (659.94,391.5) -- (208.27,391.5) .. controls (149.58,391.5) and (102,382.55) .. (102,371.5) .. controls (102,360.45) and (149.58,351.5) .. (208.27,351.5) -- cycle ;
%Flowchart: Terminator [id:dp5641201006507095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.98,402.5) -- (705.14,402.5) .. controls (726.08,402.5) and (743.06,411.45) .. (743.06,422.5) .. controls (743.06,433.55) and (726.08,442.5) .. (705.14,442.5) -- (543.98,442.5) .. controls (523.03,442.5) and (506.06,433.55) .. (506.06,422.5) .. controls (506.06,411.45) and (523.03,402.5) .. (543.98,402.5) -- cycle ;

% Text Node
\draw (117,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {UE};
% Text Node
\draw (333,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {Serving \\gNB-DU};
% Text Node
\draw (517,101) node [anchor=north west][inner sep=0.75pt]   [align=left] { gNB-CU};
% Text Node
\draw (683,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Target\\gNB-DU};
% Text Node
\draw (336,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {1. Handover Preparation};
% Text Node
\draw (159,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{2. L1 Measurement Report}\\\textit{(source and target cells)}};
% Text Node
\draw (160,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {3. Lower Layer Cell Change\\Trigger};
% Text Node
\draw (374,363) node [anchor=north west][inner sep=0.75pt]   [align=left] {4. Handover };
% Text Node
\draw (549,415) node [anchor=north west][inner sep=0.75pt]   [align=left] {5. Handover Completion};


\end{tikzpicture}


==> figures/lstm.tikz <==
\begin{tikzpicture}[thick, scale=1, >=latex, font=\Large, cnode/.style={draw=black,fill=#1,minimum width=3mm,circle}]

\setstretch{1.0}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Blocks
    \draw[rounded corners=10pt] (0,-1) rectangle ++(2,-4) node[below] at (1,-5)  {Input};
    \draw[rounded corners=10pt] (6,-1) rectangle ++(2,-4) node[below] (LSTM1) at (7,-5)  {LSTM};
    \draw[rounded corners=10pt] (10,-1) rectangle ++(4,-4) node[below] (DNN) at (12,-5) {Dense};
    \draw[rounded corners=10pt] (16,-1) rectangle ++(2,-4) node[below] (Dropout) at (17,-5)  {Dropout};
    \draw[rounded corners=10pt] (22,-1) rectangle ++(2,-4) node[below] (LSTM2) at (23,-5)  {LSTM};    
    
    \node[cnode=gray!20] (output_3) at (27, -3) {};
    \node [coordinate, right of=output_3, xshift=2em, name=output_4] {};
   	\draw [draw,->] (output_3) -- node[above] {$\hat M_b$} (output_4);
   	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   	
   	% Generate recurrent loops to distinguish LSTM
   	\path[->] (LSTM1) +(0,4.25) edge [in=120,out=60,distance=3cm,loop,looseness=1] (7,-1); % node {$x$} (LSTM1)
   	\path[->] (LSTM2) +(0,4.25) edge [in=120,out=60,distance=3cm,loop,looseness=1] (23,-1);
   	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The input
    \foreach \x in {1,2,...,4}
    {
      \pgfmathparse{\x== 3 ? "\vdots" : "x_\x"}
             \pgfmathparse{\x== 4? "x_{M^\prime}" : "\pgfmathresult"}
        \node[cnode=gray!20,label=180:${\pgfmathresult}$] (x-\x) at (1,{-\x-int(\x/10)-0.5}) {};
        % Connections from input to lSTM
        \draw [draw,->] (x-\x) -- ++(5,0);
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The dense
    \foreach \x in {1,2,...,4}
    {
        \node[cnode=gray!20] (din-\x) at (10.5,{-\x-int(\x/10)-0.5}) {};
        \node[cnode=gray!20] (dout-\x) at (13.5,{-\x-int(\x/10)-0.5}) {};
    }
    
    % the connections between dense
    \foreach \x in {1,...,4}
    {   
        \foreach \y in {1,...,4}
        {  
	        \draw (din-\x) -- (dout-\y);
        }
        
        % Connections from dense to dropout
        \draw [draw,->] (dout-\x) -- ++(2.5,0);
    }

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 	% The coordinates from 2nd LSTM to output
 	\foreach \x in {1,2,...,4}
    {
        \node [coordinate] (c-\x) at (24,{-\x-int(\x/10)-0.5}) {};
    }
    % the connections from 2nd LSTM to output
    \foreach \x in {1,2,...,4}
    {   
        {   \draw (c-\x) -- (output_3);
        }
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
 	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 	% The coordinates from Dense to dropout
 	\foreach \x in {1,2,...,4}
    {
        \node [coordinate] (l1-\x) at (7,{-\x-int(\x/10)-0.5}) {};
        \node [coordinate] (l2-\x) at (10,{-\x-int(\x/10)-0.5}) {};
    }
    % the connections from dense to dropout
    \foreach \x in {1,2,...,4}
    {   
        \draw (l1-\x) ++(1,0) -- (din-\x); % LSTM1 to Dense
        \draw[draw,->] (dout-\x) ++(4.5,0) -- ++(4,0); % from Dropout to LSTM
        
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    % Now write under each LSTM
    \node[below of=LSTM1, yshift=-1.5em, align=center, text width=12em] {\review{recurrent dropout, \\ activation functions}};
    \node[below of=DNN, yshift=-1.5em, align=center, text width=10em] {\review{activation, depth, width}};
    \node[below of=Dropout, yshift=-1.5em] {\review{rate, random seed}};
    \node[below of=LSTM2, yshift=-1.5em, align=center, text width=12em] {\review{recurrent dropout, \\ activation functions}};
    
    \node[below of=output_3, yshift=-7.125em, align=center, text width=8em] {\review{softmax activation}};
    
    
\end{tikzpicture}

==> figures/msg1_dist_cent_best_predictionvslookback.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Lookback best prediction percentage},
x grid style={darkgray176},
xlabel={Lookback Frames (k)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={P[Y\_hat = Y | X, K = k]},
ymin=-0.0171875, ymax=0.3609375,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0
2 0.03125
3 0
4 0
5 0.0625
6 0.0625
7 0.09375
8 0.125
9 0.28125
10 0.34375
};
\addlegendentry{Distributed}
\addplot [semithick, darkorange25512714]
table {%
0 0
1 0
2 0
3 0.125
4 0.0625
5 0.125
6 0
7 0.1875
8 0.1875
9 0.15625
10 0.15625
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> figures/msg1_distvscent_average_accuracy.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.7in,
height=2.1in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={Scenario Comparison},
x grid style={darkgray176,dashed},
xlabel={Lookback ($\ell$)},
xmin=0, xmax=10,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176,dashed},
ylabel={Average Accuracy ($\bar A$)},
ymin=0, ymax=0.8,
ymajorgrids,
ytick style={color=black}
]
\addplot [line width=2pt, mark=square, mark size=3, mark repeat=1, mark phase=0, mark options={solid}, steelblue31119180]
table {%
0 0.619399914211371
1 0.685282241170373
2 0.705034062644846
3 0.712239466546515
4 0.737613028759184
5 0.735353709154844
6 0.75484301533531
7 0.765399510706129
8 0.769293304266343
9 0.787235244860973
10 0.78202804480415
};
\addlegendentry{Distributed (no coords)}
\addplot [line width=2pt, mark=triangle, mark size=3, mark repeat=1, mark phase=0, mark options={solid}, darkorange25512714]
table {%
0 0.136005128965301
1 0.322653725989401
2 0.459000737739397
3 0.58354314272981
4 0.582562931104917
5 0.609731033885993
6 0.578363947428412
7 0.603433836485678
8 0.617353435800808
9 0.602409579937685
10 0.607358392666355
};
\addlegendentry{Centralized}
\addplot [line width=2pt ,mark=*, gray]
table {%
0 0.619399914211371
1 0.619399914211371
2 0.619399914211371
3 0.619399914211371
4 0.619399914211371
5 0.619399914211371
6 0.619399914211371
7 0.619399914211371
8 0.619399914211371
9 0.619399914211371
10 0.619399914211371
};
\addlegendentry{Legacy \hl{(no deep learning)}}
\end{axis}

\end{tikzpicture}


==> figures/msg2_acc_.tikz <==
\begin{tikzpicture}
% Generated from XXXX  using varepsilon = 0.03
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=3.7in,
height=2.1in,
tick align=outside,
tick pos=left,
x grid style={darkgray176,dashed},
xlabel={Lookback ($\ell$)},
xmin=0, xmax=10,
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176,dashed},
ylabel={$\boldsymbol\alpha(\varepsilon=0.3)$},
ytick={0,0.25,...,1},
ymin=-0.1, ymax=1.1,
ymajorgrids,
ytick style={color=black}
]
\addplot[blue, mark=*, mark size=3, mark repeat=1, line width=2pt] table {%
0 0 
1 0
2 1
3 1
4 1
5 1
6 1
7 1 
8 0 
9 0 
10 0
};

% \addplot+[const plot, mark=*, mark size=3, mark repeat=1, line width=2pt] coordinates
% {
% (0,0)
% (1,0)
% (2,1)
% (3,1)
% (4,1)
% (5,1)
% (6,1)
% (7,1)
% (8,0)
% (9,0)
% (10,0)
% };
\end{axis}

\end{tikzpicture}


==> figures/msg2_accuracy_dist_dist_pos_lb0_10_rmBS0.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.7in,
height=2.1in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Lookback},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xticklabel style={rotate=90.0},
y grid style={darkgray176},
ylabel={Relative average Accuracy [\%]},
ymin=-0.416609801995821, ymax=2.23398007644512,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0.25,-0.200885659701577);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1.25,-0.234346698592258);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2.25,0.966526881113139);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3.25,2.11349871833417);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,1.58808472336083);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5.25,0.357942948319423);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.75,0) rectangle (axis cs:6.25,1.53651412964297);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.75,0) rectangle (axis cs:7.25,0.510363310229056);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:8.25,-0.167859234372514);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.75,0) rectangle (axis cs:9.25,-0.296128443884869);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.75,0) rectangle (axis cs:10.25,0.0209741820807574);
\end{axis}

\end{tikzpicture}


==> figures/msg3_dist_faris_excel.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.7in,
height=2.1in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.67,0.21)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176,dashed},
xlabel={Lookback ($\ell$)},
xmin=0, xmax=10,
xmajorgrids,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
y grid style={darkgray176,dashed},
ylabel={Accuracy},
ymin=0.2, ymax=1,
ymajorgrids,
ytick style={color=black}
]
\addlegendentry{Minimum}
\addplot [line width=2pt, mark=square, mark size=3, mark repeat=2, mark phase=0, mark options={solid}, crimson2143940]
table {%
0 0.320038270645219
1 0.47413741553549
2 0.586990037950664
3 0.517611480075901
4 0.564141996667948
5 0.5853889943074
6 0.606024667931689
7 0.604660815939279
8 0.58260955388867
9 0.601755218216319
10 0.595706831119545
};

\addlegendentry{Maximum}
\addplot [line width=2pt, mark=triangle, mark size=3, mark repeat=2, mark phase=0, mark options={solid}, mediumpurple148103189]
table {%
0 0.911965645129807
1 0.931290259613508
2 0.924653523326176
3 0.932461448370096
4 0.923091938317392
5 0.93011907085692
6 0.88120283558198
7 0.941050165918407
8 0.923677532695686
9 0.940269373414015
10 0.939488580909623
};

\addlegendentry{Average}
\addplot [line width=2pt, mark=*, mark size=3, mark repeat=2, mark phase=0, mark options={solid}, steelblue31119180]
table {%
 0 0.617391057614355
1 0.68293877418445
2 0.726169049828187
3 0.728120313780124
4 0.741192458242379
5 0.750718850451274
6 0.7599466484376
7 0.763720918362404
8 0.766332019827494
9 0.787444986681781
10 0.791693313615281
};

\end{axis}
\end{tikzpicture}


==> figures/msg3_dist_pos_lb0_10_acc_BS.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={s2\_v1},
x grid style={darkgray176},
xlabel={Lookback},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={LB\_9,LB\_0,LB\_2,LB\_4,LB\_6,LB\_8,LB\_10,},
y grid style={darkgray176},
ylabel={Average Accuracy [\%]},
ymin=0.28898767588156, ymax=0.972100760682067,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.499584914611006
1 0.519746204933586
2 0.586990037950664
3 0.517611480075901
4 0.589717741935484
5 0.5853889943074
6 0.606024667931689
7 0.604660815939279
8 0.600272770398482
9 0.601755218216319
10 0.595706831119545
};
\addlegendentry{1}
\addplot [semithick, darkorange25512714]
table {%
0 0.470265840290939
1 0.545868975055063
2 0.618142703477949
3 0.622598985811607
4 0.663986067715003
5 0.687240690467654
6 0.636326384264713
7 0.695641038774778
8 0.734210930697127
9 0.775137017876351
10 0.755058136556882
};
\addlegendentry{2}
\addplot [semithick, forestgreen4416044]
table {%
0 0.832723530756917
1 0.858335238966385
2 0.894466041619026
3 0.894466041619026
4 0.876057626343471
5 0.895723759432884
6 0.88120283558198
7 0.89480905556826
8 0.869654699291105
9 0.862337068374114
10 0.883603933226618
};
\addlegendentry{3}
\addplot [semithick, crimson2143940]
table {%
0 0.718481423834337
1 0.766393719970224
2 0.74866346349056
3 0.808215469987142
4 0.785071394735061
5 0.788116667794546
6 0.80753874264059
7 0.811666779454558
8 0.824389253569737
9 0.857278202612168
10 0.864316167016309
};
\addlegendentry{4}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.527703197461557
1 0.644495972662924
2 0.653404930436905
3 0.674762020990969
4 0.718086404686356
5 0.609470344154259
6 0.681596289968269
7 0.662191847693434
8 0.684647302904564
9 0.664998779594825
10 0.672931413229192
};
\addlegendentry{5}
\addplot [semithick, sienna1408675]
table {%
0 0.469284920340867
1 0.586735828084476
2 0.660096331974805
3 0.648388291959985
4 0.737606520933679
5 0.743905150055576
6 0.787476843275287
7 0.774286772878844
8 0.804371989625787
9 0.829714709151538
10 0.873212300852168
};
\addlegendentry{6}
\addplot [semithick, orchid227119194]
table {%
0 0.783820346320346
1 0.78517316017316
2 0.803300865800866
3 0.783820346320346
4 0.770021645021645
5 0.815340909090909
6 0.775297619047619
7 0.729166666666667
8 0.785308441558442
9 0.780032467532468
10 0.792613636363636
};
\addlegendentry{7}
\addplot [semithick, gray127]
table {%
0 0.641599154631913
1 0.732123987319479
2 0.730186685452624
3 0.760302923564635
4 0.748326875660444
5 0.781613244100035
6 0.808383233532934
7 0.828460725607608
8 0.684572032405777
9 0.834800986262769
10 0.811553363860514
};
\addlegendentry{8}
\addplot [semithick, goldenrod18818934]
table {%
0 0.734359483614697
1 0.754385964912281
2 0.741972856669977
3 0.762164846077458
4 0.75571002979146
5 0.757530619000331
6 0.763819927176432
7 0.759351208209202
8 0.778715657067196
9 0.780701754385965
10 0.766633565044687
};
\addlegendentry{9}
\addplot [semithick, darkturquoise23190207]
table {%
0 0.531911817853271
1 0.623274304300687
2 0.647199132634622
3 0.71066136610047
4 0.714636790748103
5 0.773183953740513
6 0.762631008312252
7 0.788001445608963
8 0.76096855800506
9 0.834044091073365
10 0.840549331405855
};
\addlegendentry{10}
\addplot [semithick, steelblue31119180]
table {%
0 0.695906793243743
1 0.716434471705092
2 0.787017630378498
3 0.77789421772901
4 0.812353593884848
5 0.78929848354087
6 0.798236962150166
7 0.816052274688694
8 0.83232647022562
9 0.834237455307607
10 0.842189619035877
};
\addlegendentry{11}
\addplot [semithick, darkorange25512714]
table {%
0 0.320038270645219
1 0.47413741553549
2 0.595108533157926
3 0.637505232314776
4 0.678646175925372
5 0.64785026610058
6 0.731507504634336
7 0.759074328768762
8 0.780780960354003
9 0.765771691682114
10 0.820905339950966
};
\addlegendentry{12}
\addplot [semithick, forestgreen4416044]
table {%
0 0.594165251273854
1 0.604655809771206
2 0.674093316015586
3 0.689679288640224
4 0.697971825357178
5 0.692676591068039
6 0.690978119692277
7 0.705764811669497
8 0.71235887701069
9 0.698871016085523
10 0.736537116595064
};
\addlegendentry{13}
\addplot [semithick, crimson2143940]
table {%
0 0.503358868591632
1 0.525279905715969
2 0.795757218621096
3 0.714083677077195
4 0.633235120801414
5 0.727872716558633
6 0.765822038892163
7 0.815203299941072
8 0.731172657631114
9 0.772304065998821
10 0.691101944608132
};
\addlegendentry{14}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.613514827418571
1 0.714146815751094
2 0.751579970831308
3 0.728731161886242
4 0.768595041322314
5 0.765192027224113
6 0.783665532328634
7 0.737481769567331
8 0.76130286825474
9 0.759358288770054
10 0.765678172095284
};
\addlegendentry{15}
\addplot [semithick, sienna1408675]
table {%
0 0.598105013817608
1 0.621002763521516
2 0.738452427951046
3 0.689399921042242
4 0.7249309119621
5 0.647256217923411
6 0.664824318989341
7 0.611626529806554
8 0.58260955388867
9 0.700355309909199
10 0.737268061587051
};
\addlegendentry{16}
\addplot [semithick, orchid227119194]
table {%
0 0.911965645129807
1 0.931290259613508
2 0.924653523326176
3 0.932461448370096
4 0.923091938317392
5 0.93011907085692
6 0.876439586179973
7 0.941050165918407
8 0.923677532695686
9 0.940269373414015
10 0.939488580909623
};
\addlegendentry{17}
\addplot [semithick, gray127]
table {%
0 0.475458157119057
1 0.59041394335512
2 0.660643342304242
3 0.608355760604896
4 0.564141996667948
5 0.626169422017173
6 0.656542355504293
7 0.680891964628989
8 0.688965782391388
9 0.680379341278995
10 0.753043701140587
};
\addlegendentry{18}
\addplot [semithick, goldenrod18818934]
table {%
0 0.637656996776703
1 0.600866955651884
2 0.720684672668667
3 0.681338223852395
4 0.705012782038457
5 0.699677670334556
6 0.721129265310659
7 0.73835723018784
8 0.776592197399133
9 0.798154940535734
10 0.783372235189508
};
\addlegendentry{19}
\addplot [semithick, darkturquoise23190207]
table {%
0 0.556704707560628
1 0.696683309557775
2 0.723074179743224
3 0.761768901569187
4 0.673591298145506
5 0.757043509272468
6 0.714693295292439
7 0.734932239657632
8 0.761501426533523
9 0.770417261055635
10 0.734932239657632
};
\addlegendentry{20}
\addplot [semithick, steelblue31119180]
table {%
0 0.675460043752413
1 0.672242954574701
2 0.680092652168318
3 0.665808776219277
4 0.721142710075923
5 0.763865654355939
6 0.741088662977738
7 0.754214386822803
8 0.767211427100759
9 0.755629906060996
10 0.739673143739545
};
\addlegendentry{21}
\addplot [semithick, darkorange25512714]
table {%
0 0.528649725959143
1 0.67535055875863
2 0.678767172040715
3 0.714926329276105
4 0.750017794860844
5 0.776567727240373
6 0.77115808954374
7 0.787244643746886
8 0.765321375186846
9 0.792796640330273
10 0.797921560253399
};
\addlegendentry{22}
\addplot [semithick, forestgreen4416044]
table {%
0 0.677207835325365
1 0.707337317397078
2 0.738296812749004
3 0.753154050464807
4 0.747841965471448
5 0.760209163346614
6 0.774402390438247
7 0.779548472775564
8 0.800713811420983
9 0.79457171314741
10 0.802290836653386
};
\addlegendentry{23}
\addplot [semithick, crimson2143940]
table {%
0 0.549654358455572
1 0.629404822121059
2 0.69946046197943
3 0.720283257460799
4 0.686056314280897
5 0.738155454392177
6 0.71885010959366
7 0.727196088349351
8 0.780728376327769
9 0.798010453549149
10 0.790254594503456
};
\addlegendentry{24}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.668048645660586
1 0.683526810392482
2 0.729684908789386
3 0.769485903814262
4 0.825870646766169
5 0.781647318960752
6 0.829463792150359
7 0.765616362631288
8 0.767551133222775
9 0.839137645107794
10 0.803482587064677
};
\addlegendentry{25}
\addplot [semithick, sienna1408675]
table {%
0 0.52923298408382
1 0.642245860993362
2 0.643285611453251
3 0.634487722946493
4 0.694953211229305
5 0.722946492841718
6 0.747900503879069
7 0.735823402383428
8 0.732064304566904
9 0.740302327441414
10 0.762616971926738
};
\addlegendentry{26}
\addplot [semithick, orchid227119194]
table {%
0 0.64961496149615
1 0.74037403740374
2 0.746699669966997
3 0.703795379537954
4 0.718371837183718
5 0.736248624862486
6 0.749174917491749
7 0.761551155115512
8 0.775027502750275
9 0.79042904290429
10 0.792079207920792
};
\addlegendentry{27}
\addplot [semithick, gray127]
table {%
0 0.622955974842767
1 0.735534591194969
2 0.744339622641509
3 0.763522012578616
4 0.812578616352201
5 0.806603773584906
6 0.809433962264151
7 0.807861635220126
8 0.772012578616352
9 0.841194968553459
10 0.843710691823899
};
\addlegendentry{28}
\addplot [semithick, goldenrod18818934]
table {%
0 0.652904128761372
1 0.751294611616515
2 0.769209237228831
3 0.779566130160952
4 0.809237228831351
5 0.781385584324703
6 0.788103568929321
7 0.753533939818055
8 0.759132260321903
9 0.838348495451365
10 0.824352694191743
};
\addlegendentry{29}
\addplot [semithick, darkturquoise23190207]
table {%
0 0.697823596792669
1 0.824742268041237
2 0.82290950744559
3 0.823596792668958
4 0.816723940435281
5 0.833676975945017
6 0.857961053837342
7 0.83184421534937
8 0.871935853379152
9 0.809392898052692
10 0.866437571592211
};
\addlegendentry{30}
\addplot [semithick, steelblue31119180]
table {%
0 0.770961369622476
1 0.817603160667252
2 0.803007023705004
3 0.838893766461809
4 0.853380158033363
5 0.850307287093942
6 0.85667251975417
7 0.882243195785777
8 0.886194029850746
9 0.870061457418788
10 0.858977172958736
};
\addlegendentry{31}
\end{axis}

\end{tikzpicture}


==> figures/overall.tikz <==
\begin{tikzpicture}[style=thick, node distance=2cm, scale=1.2, >=latex] % change to 1 for two column
    \node [coordinate, name=input] {};
	\node [rectangle, draw, right of=input, 
		text width=10em, text centered, minimum height=4em] (BS) {Next-Generation Base Station};
    
    \node [rectangle, draw, below of=BS, node distance=2cm,
 		text width=10em, text centered, minimum height=2em] (RIP) {Per-Beam Radio Measurements};	
    
    \node [rectangle, draw, left of=RIP, node distance=5.5cm, xshift=-1cm, % change to 3.5 for two column
		text width=8em, text centered, minimum height=2em] (RIC) {Edge Node};

    
    \node [rectangle, fill=gray!40, draw, above of=RIC, node distance=3em, yshift=4em,
        text width=10em, text centered, minimum height=2em] (unsup) {Beam Prediction};

    \draw [draw,->] (RIP.180) -- node[yshift=-0.7em] {\small Storage} (RIC.0);
    \draw [draw,<-] (BS.270) -- node {} (RIP.90);
    \draw [draw,->,dashed, line width=0.5mm] (RIC.90) -- node[yshift=1.2em, xshift=1.75em] {\small Compute} (unsup.270);
    \node [rectangle, draw, fill=white, opacity=1, above of=RIC, node distance=3em,
		text width=10em, text centered, minimum height=2em] (AI) {Deep Learning};

    
\end{tikzpicture}%


==> figures/signaling_assign.tikz <==
\begin{tikzpicture}[node distance=6cm, scale=1, style=thick, auto] % change scale back to 1 for two column
\tikzstyle{every node}=[font=\small]

% Empty ladder diagram
\node[draw, rectangle] (UE)  at (0,0) {UE};
\node[draw, rectangle, right of=UE] (NR) {BS};
\foreach \x in {0,6}
    \draw (\x,-0.25) -- (\x,-3.5);


% Signaling flow here
\draw[->,>=latex] (0,-1)  -- node [text width=6cm, align=center, above] {MSG1: Random Access Request} ++(6,0);
%\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=right:{A}] (a) at (3,-1) {};
\draw[<-, >=latex, line width=0.35mm] (0,-3)  -- node [text width=6cm, align=center, above] {MSG2: Random Access Response \\ C-RNTI assignment} ++(6,0);
%\node[rectangle,fill=black,inner sep=0pt,minimum size=5pt,label=right:{D}] (d) at (3,-2) {};
% \draw[<-, >=latex] (0,-3)  -- node [text width=4cm, align=center, midway,above] {\scriptsize{RRC Mobility From E-UTRA Command}} ++(3,0);
% \draw[<->, >=latex] (0,-3.5)  -- node [text width=4cm, align=center, midway,above] {\scriptsize{Random Access}} ++(3,0);
%\node[circle,fill=black,inner sep=0pt,minimum size=5pt,label=right:{B}] (b) at (3,-3) {};
\end{tikzpicture}

==> figures/signaling_handoff.tikz <==
\begin{tikzpicture}[node distance=3cm, scale=1, style=thick, auto]
\tikzstyle{every node}=[font=\small]

% Empty ladder diagram
\node[draw, rectangle] (UE)  at (0,0) {UE};
\node[draw, rectangle, right of=UE] (srcBS) {$\text{BS}_p$};
\node[draw, rectangle, right of=srcBS] (tgtBS) {$\text{BS}_q$};
\foreach \x in {0,3,6}
    \draw (\x,-0.25) -- (\x,-3.5);

% Signaling flow here
\draw[->,>=latex] (0,-1)  -- node [text width=6cm, align=center, above] {Message 1} ++(3,0);
\draw[->,>=latex] (0,-2)  -- node [text width=6cm, align=center, above] {Message 2} ++(6,0);
\draw[<-, >=latex, line width=0.35mm] (0,-3)  -- node [text width=6cm, align=center, above] {Message 3} ++(6,0);
\end{tikzpicture}
